Variational Bayesian Tensor Decomposition With Discrete Mixture Prior for Unsourced Random Access

Tensor-based modulation (TBM) schemes are a promising approach for unsourced random access (URA), where user separation relies on decomposing the received signal tensor via the canonical polyadic decomposition (CPD), typically computed with alternating least squares (ALS). Standard ALS, however, treats the factor matrices as unstructured and fails to exploit the discrete structure of the tensor sub-constellations. We propose DVB-ALS, a discrete variational Bayesian CPD framework with specific priors, tailored to a tensor structure with the corresponding encoding strategy, combined with iterative computation of an approximate posterior distribution. A discrete Gaussian mixture prior on one Grassmannian factor softly aligns the estimates toward the constellation points. The remaining factors are jointly modeled with a structured Gaussian prior whose posterior mean is constrained to the Khatri-Rao product manifold and posterior variance upper-bounded to prevent norm divergence during inference. The resulting closed-form coordinate ascent algorithm jointly estimates all latent factors and their uncertainties. We integrate DVB-ALS into DVB-TBM to design a complete URA receiver with single-user demapping, polar decoding with cyclic redundancy check (CRC) verification, and successive interference cancellation (SIC). Simulation results show significant gains over standard ALS-based decomposition and robust detection performance in URA settings, outperforming state-of-the-art schemes under high system loads.

==> figs/graph_model.tex <==
\begin{tikzpicture}[x=1.1cm, y=1cm, font=\footnotesize]

% Hyperparameters (fixed)
\node[const] (ag) {$a_{\gamma,k}$};
\node[const, right=0.4cm of ag] (bg) {$b_{\gamma,k}$};
\node[const, right=0.4cm of bg] (rho) {$\rho_m$}; 
\node[const, right=2.0cm of bg] (a0) {$a_0$}; % Increased spacing to move tau right
\node[const, right=0.4cm of a0] (b0) {$b_0$};
\node[const, right=1.2cm of b0] (kappa) {$\kappa$}; 

% Latent variables
\node[latent, below=0.8cm of ag, xshift=0.3cm] (gamma) {$\gamma_k$};
\node[latent, right=0.6cm of gamma] (G) {$\mathbf{g}_k$};

\node[latent, below=1.1cm of G, xshift=0.8cm] (ck) {$\mathbf{c}_k$};
\node[latent, below=0.8cm of a0, xshift=0.2cm] (tau) {$\tau$}; % Tau now sits further right
\node[latent, below=1.1cm of kappa] (K) {$\mathbf{K}$}; 

% Observed
\node[obs, below=1.2cm of ck, xshift=1.6cm] (Y) {$\mathcal{Y}$};

% Edges (Priors)
\edge{ag}{gamma}
\edge{bg}{gamma}
\edge{a0}{tau}
\edge{b0}{tau}
\edge{kappa}{K}
\edge{rho}{G}

% Structural edges
\edge{G}{ck}
\edge{gamma}{ck}
\edge{ck}{Y}
\edge{tau}{Y}
\edge{K}{Y}

% Plates
% The xshift in the plate definition ensures the box doesn't catch tau
\plate{plateK}{(gamma)(G)(ck)}{$k=1,\ldots,K_\mathrm{a}$};

\end{tikzpicture}

==> figs/pmdtd_vs_Ka_comp.tex <==
% 1. Scheme-named defined colors
\definecolor{colorDVBTBM}{RGB}{0, 0, 255}
\definecolor{colorHybALS}{RGB}{128, 0, 128}
\definecolor{colorALS}{RGB}{140, 86, 75} 

% 2. Global plot settings (Sets EQUAL marker size for all curves)
\pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt, 
        mark size=2,        % Change this single value to resize all markers at once
        mark options={solid}
    }
}

% 3. Scheme-named styles (combines color and marker type)
\tikzset{
    styleDVBTBM/.style={color=colorDVBTBM, mark=*},
    styleHybALS/.style={color=colorHybALS, mark=square*},
    styleALS/.style={color=colorALS, mark=diamond*}
}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel={$K_{\rm a}$},
    ylabel={$p_{\rm md}^{\rm TD}$},
    axis background/.style={fill=white},
    % legend style={
    %   fill opacity=0.7,
    %   % draw opacity=1,
    %   text opacity=1,
    %   at={(0.48,0.45)},
    %   anchor=north west,
    %   legend cell align=left, 
    %   align=left,
    %   font=\footnotesize,
    %   draw=lightgray204
    % },
    legend style={
      at={(0.03,0.97)},
      anchor=north west,
      fill opacity=0.7,
      % draw opacity=1,
      text opacity=1,
      legend cell align=left, 
      align=left,
      font=\footnotesize,
      draw=white!80!black,        
    },
    xtick = {40, 60, ..., 240},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    xmin=40,
    xmax=240,
    ymin=0.008, 
    ymax=1,
    ymode=log,
]

\addplot [styleALS, dotted]
table {%
40 0.01
60 0.0122
80 0.014
100 0.05
120 0.97
140 0.99
160 0.99
180 0.99
200 0.99
220 0.99
240 0.99
};
\addlegendentry{ALS SNR=-10}

\addplot [styleDVBTBM, dotted]
table {%
40 0.01
60 0.01
80 0.010
100 0.0101
120 0.011
140 0.0116
160 0.03
180 0.06
200 0.26
220 0.55
240 0.75
};

\addlegendentry{DVB-ALS SNR=-10}

\addplot [styleHybALS, dotted]
table {%
40 0.01
60 0.01
80 0.011
100 0.011
120 0.011
140 0.04
160 0.5
180 0.96
200 0.99
220 0.99
240 0.99
};
\addlegendentry{Hybrid-ALS SNR=-10}

\addplot [styleDVBTBM, dashed]
table {%
40 0.0219
60 0.0201
80 0.035
100 0.052
120 0.08
140 0.18
160 0.44
180 0.56
200 0.75
220 0.87
240 0.88
};

\addlegendentry{DVB-ALS SNR=-14}

\addplot [styleALS, dashed]
table {%
40 0.035
60 0.04
80 0.067
100 0.8
120 0.97
140 0.99
160 0.99
180 0.99
200 0.99
220 0.99
240 0.99
};
\addlegendentry{ALS SNR=-14}

\addplot [styleHybALS, dashed]
table {%
40 0.06
60 0.062
80 0.077
100 0.11
120 0.17
140 0.76
160 0.956
180 0.96
200 0.99
220 0.99
240 0.99
};
\addlegendentry{Hybrid-ALS SNR=-14}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.81, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        }
]

\addplot [styleALS, only marks]
table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{ALS}

\addplot [styleHybALS, only marks]
table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{Hybrid-ALS}

\addplot [styleDVBTBM, only marks]
table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{DVB-ALS}

\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{${\rm SNR}=-14$}

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{${\rm SNR}=-10$}

\end{axis}

\end{tikzpicture}


==> figs/pmdtd_vs_Ka_kappa_SNR.tex <==
% 1. Scheme-named defined colors
% \definecolor{colorFASURA}{RGB}{255, 0, 0}
\definecolor{colorDVBTBM}{RGB}{0, 0, 255}
\definecolor{colorkappa10}{RGB}{31, 119, 180}
\definecolor{colorkappa1000}{RGB}{148, 103, 189}  % Purple
% \definecolor{color3PTURA}{RGB}{31, 119, 180}
% \definecolor{color4PTURA}{RGB}{255, 127, 14}
% \definecolor{colorPTURA}{RGB}{0, 128, 0}
% \definecolor{colorHybALS}{RGB}{128, 0, 128}



% 2. Global plot settings (Sets EQUAL marker size for all curves)
\pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt, 
        mark size=2,        % Change this single value to resize all markers at once
        mark options={solid}
    }
}

% 3. Scheme-named styles (combines color and marker type)
\tikzset{
    % styleFASURA/.style={color=colorFASURA, mark=x},
    styleDVBTBM/.style={color=colorDVBTBM, mark=*},
    stylekappa10/.style={color=colorkappa10, mark=o},
    stylekappa1000/.style={color=colorkappa1000, mark=otimes},
    % style4PTURA/.style={color=color4PTURA, mark=+},
    % stylePTURA/.style={color=colorPTURA, mark=triangle*},
    % styleHybALS/.style={color=colorHybALS, mark=square*}
}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel={$K_{\rm a}$},
    ylabel={$p_{\rm md}^{\rm TD}$},
    axis background/.style={fill=white},
    legend style={
      fill opacity=0.7,
      % draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      legend cell align=left, 
      align=left,
      font=\footnotesize,
      draw=lightgray204
    },
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    xmin=40,
    xmax=160,
    ymin=0.01, 
    ymax=1,
    ymode=log,
]

% \addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
% table {%
% 40 0.97
% 60 0.981
% 80 0.982
% 100 0.985
% 120 0.9885
% 140 0.989
% 160 0.989
% };
% \addlegendentry{$\kappa = 10^{-3}$SNR =-14}

% \addplot [semithick, green, mark=square*, mark size=3, mark options={solid}]
% table {%
% 40 0.9
% 60 0.91
% 80 0.95
% 100 0.97
% 120 0.98
% 140 0.985
% 160 0.98
% };
% \addlegendentry{$\kappa  = 10^{-1}$ SNR =-14}

\addplot [stylekappa10, dashed]
table {%
40 0.11
60 0.15
80 0.22
100 0.28
120 0.57
140 0.91
160 0.98
};
\addlegendentry{$\kappa = 10$ SNR =-14}

\addplot [styleDVBTBM, dashed]
table {%
40 0.0219
60 0.022
80 0.035
100 0.052
120 0.08
140 0.18
160 0.44
};
\addlegendentry{$\kappa  = 100$ SNR =-14}

\addplot [stylekappa1000, dashed]
table {%
40 0.022
60 0.025
80 0.038
100 0.054
120 0.13
140 0.36
160 0.7
};
\addlegendentry{$\kappa  = 1000$ SNR =-14}

% \addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
% table {%
% 40 0.97
% 60 0.981
% 80 0.982
% 100 0.985
% 120 0.9885
% 140 0.989
% 160 0.89
% };
% \addlegendentry{$\kappa = 10^{-3}$ SNR =-12}

% \addplot [semithick, green, mark=square*, mark size=3, mark options={solid}]
% table {%
% 40 0.8
% 60 0.81
% 80 0.85
% 100 0.87
% 120 0.88
% 140 0.89
% 160 0.89
% };
% \addlegendentry{$\kappa  = 10^{-1}$ SNR =-12}

\addplot [stylekappa10, dashdotted]
table {%
40 0.094
60 0.095
80 0.15
100 0.19
120 0.36
140 0.57
160 0.89
};
\addlegendentry{$\kappa = 10$ SNR =-12}

\addplot [styleDVBTBM, dashdotted]
table {%
40 0.011
60 0.011
80 0.0175
100 0.02
120 0.023
140 0.04
160 0.13
};
\addlegendentry{$\kappa  = 100$ SNR =-12}

\addplot [stylekappa1000, dashdotted]
table {%
40 0.011
60 0.011
80 0.018
100 0.021
120 0.026
140 0.055
160 0.18
};
\addlegendentry{$\kappa  = 1000$ SNR =-12}
\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.18, 0.59)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        }
]

\addplot [stylekappa10, only marks]
table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{$\kappa = 10$}

\addplot [styleDVBTBM, only marks]
table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{$\kappa = 100$}

\addplot [stylekappa1000, only marks]
table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{$\kappa = 1000$}

\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{${\rm SNR}=-14$}

\addplot [color=black, dashdotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{${\rm SNR}=-12$}

\end{axis}

\end{tikzpicture}


==> figs/pmdtd_vs_SNR_z.tex <==
% 1. Scheme-named defined colors
% \definecolor{colorFASURA}{RGB}{255, 0, 0}
\definecolor{colorDVBTBM}{RGB}{0, 0, 255}
\definecolor{colorz2}{RGB}{227,119,194}
\definecolor{colorz4}{RGB}{0,102,51}
\definecolor{colorz5}{RGB}{101,67,33}


% 2. Global plot settings (Sets EQUAL marker size for all curves)
\pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt, 
        mark size=2,        % Change this single value to resize all markers at once
        mark options={solid}
    }
}

% 3. Scheme-named styles (combines color and marker type)
\tikzset{
    styleDVBTBM/.style={color=colorDVBTBM, mark=*},
    stylez2/.style={color=colorz2, mark=*},
    stylez4/.style={color=colorz4, mark=*},
    stylez5/.style={color=colorz5, mark=*}
}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel={SNR [dB]},
    ylabel={$p_{\rm md}^{\rm TD}$},
    axis background/.style={fill=white},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.15, 0.05)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    xmin=-14,
    xmax=-5,
    ymin=0.0035,
    ymax=0.7,
    ymode=log,
]

\addplot [stylez2]
table {%
-14 0.44
-12 0.16
-10 0.08
-8  0.0368
-6  0.0158
-5  0.01
};
\addlegendentry{$z=2$}
\addplot [styleDVBTBM]
table {%
-14 0.44
-12 0.11
-10 0.032
-8  0.0121
-6  0.0054
-5  0.004
};
\addlegendentry{$z=3$}
\addplot [stylez4]
table {%
-14 0.61
-12 0.22
-10 0.045
-8  0.0153
-6  0.0069
-5  0.0055

};
\addlegendentry{$z=4$}
\addplot [stylez5]
table {%
-14 0.67
-12 0.23
-10 0.05
-8  0.0165
-6  0.0069
-5  0.0052
};
\addlegendentry{$z=5$}
\end{axis}

\end{tikzpicture}


==> figs/pmdtd_vs_kappa.tex <==
% 1. Scheme-named defined colors
% \definecolor{colorFASURA}{RGB}{255, 0, 0}
\definecolor{colorDVBTBM}{RGB}{0, 0, 255}
\definecolor{colorkappa10}{RGB}{31, 119, 180}
\definecolor{colorkappa1000}{RGB}{148, 103, 189}  % Purple
% \definecolor{color3PTURA}{RGB}{31, 119, 180}
% \definecolor{color4PTURA}{RGB}{255, 127, 14}
% \definecolor{colorPTURA}{RGB}{0, 128, 0}
% \definecolor{colorHybALS}{RGB}{128, 0, 128}

% 2. Global plot settings (Sets EQUAL marker size for all curves)
\pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt, 
        mark size=2,        % Change this single value to resize all markers at once
        mark options={solid}
    }
}

% 3. Scheme-named styles (combines color and marker type)
\tikzset{
    % styleFASURA/.style={color=colorFASURA, mark=x},
    styleDVBTBM/.style={color=colorDVBTBM, mark=*},
    stylekappa10/.style={color=colorkappa10, mark=o},
    stylekappa1000/.style={color=colorkappa1000, mark=otimes},
    % style4PTURA/.style={color=color4PTURA, mark=+},
    % stylePTURA/.style={color=colorPTURA, mark=triangle*},
    % styleHybALS/.style={color=colorHybALS, mark=square*}
}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel={$\kappa$},
    ylabel={$p_{\rm md}^{\rm TD}$},
    axis background/.style={fill=white},
    % legend style={
    %   fill opacity=0.7,
    %   % draw opacity=1,
    %   text opacity=1,
    %   at={(0.03,0.03)},
    %   anchor=south west,
    %   legend cell align=left, 
    %   align=left,
    %   font=\footnotesize,
    %   draw=lightgray204
    % },
    legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.22, 0.02)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize,
    fill opacity=0.8
    },
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    xmin=10, 
    xmax=100000,
    ymin=0.0005, 
    ymax=1,
    ymode=log,
    xmode=log,
]

\addplot [styleDVBTBM]
table {%
10 0.99
100 0.003
1000 0.0028
10000 0.0026
100000 0.00268749
};
\addlegendentry{${\rm SNR} = -5$ dB}
\addplot [styleDVBTBM, dotted]
table {%
10 0.99
100 0.025
1000 0.027
10000 0.031
100000 0.05
};
\addlegendentry{${\rm SNR} = -10$ dB}
\addplot [styleDVBTBM, dashdotted]
table {%
10 0.99
100 0.13
1000 0.18
10000 0.24
100000 0.36
};
\addlegendentry{${\rm SNR} = -12$ dB}
\addplot [styleDVBTBM, dashed]
table {%
10 0.99
100 0.44
1000 0.6
10000 0.74
100000 0.85
};
\addlegendentry{${\rm SNR} = -14$ dB}
\end{axis}

\end{tikzpicture}


==> figs/ura_compa_N=16.tex <==
% 1. Scheme-named defined colors
\definecolor{colorFASURA}{RGB}{255, 0, 0}
\definecolor{colorDVBTBM}{RGB}{0, 0, 255}
\definecolor{color4PTURA}{RGB}{255, 127, 14}
\definecolor{color3PTURA}{RGB}{0, 128, 0}
\definecolor{colorHybALS}{RGB}{128, 0, 128}



% 2. Global plot settings (Sets EQUAL marker size for all curves)
\pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt, 
        mark size=2,        % Change this single value to resize all markers at once
        mark options={solid}
    }
}

% 3. Scheme-named styles (combines color and marker type)
\tikzset{
    styleFASURA/.style={color=colorFASURA, mark=x},
    styleDVBTBM/.style={color=colorDVBTBM, mark=*},
    style3PTURA/.style={color=color3PTURA, mark=triangle*},
    style4PTURA/.style={color=color4PTURA, mark=triangle},
    % stylePTURA/.style={color=colorPTURA, mark=triangle*},
    styleHybALS/.style={color=colorHybALS, mark=square*}
}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel={$K_{\rm a}$},
    ylabel={$E_{\rm b}/N_0$ [dB]},
    axis background/.style={fill=white},
    % legend style={
    %   at={(0.03,0.97)},
    %   anchor=north west,
    %   fill opacity=0.7,
    %   % draw opacity=1,
    %   text opacity=1,
    %   legend cell align=left, 
    %   align=left,
    %   font=\footnotesize,
    %   draw=white!80!black,        
    % },
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.02,0.97)},
        anchor=north west,
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    ytick = {-6,-3,...,10},
    xtick = {80,100, ..., 240},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    xmin=80, 
    xmax=240,
    ymin=-7, 
    ymax=10
]


\addplot [styleFASURA]
table {%
%60  -6.38
% 70  -6.255
80  -6.13
% 90  -5.88
100 -5.63
% 110 -5.505
120 -5.38
%130 -4.68
140 -3.78
 %150 -3
160 -2.38
 %170 -1.88
180 -0.13
% 190 1.62
200 8.12
 %210 24.62
220 24.62
% 230 24.62
240 24.62
};
\addlegendentry{FASURA}

\addplot [style3PTURA]
table {%
%60  -3.98
% 70  -3.68
80  -3.38
% 90  -3.13
100 -2.88
% 110 -1.52
120 -0.16
% 130 3.73
140 7.62
% 150 10.12
160 25.62
% 170 24.62
180 24.62
%190 24.62
200 24.62
% 210 24.62
220 24.62
 %230 24.62
240 24.62
};
\addlegendentry{3-PTURA}

\addplot [styleHybALS]
table {%
%60  -3.13
%70  -2.88
80  -2.63
% 90  -2.505
100 -2.38
% 110 -2.28
120 -2.18
 %130 -1.98
140 -1.78
% 150 -1.38
160 -1.13
% 170 -0.88
180 0.37
% 190 4.12
200 24.62
% 210 24.62
220 24.62
% 230 24.62
240 24.62
};
\addlegendentry{Hybrid-\ac{tbm}}

\addplot [styleDVBTBM]
table {%
%60  -3.38
%70  -3.23
80  -3.08
%90  -2.93
100 -2.78
%110 -2.68
120 -2.58
% 130 -2.38
140 -2.18
% 150 -1.98
160 -1.78
 %170 -1.63
180 -1.13
% 190 -0.755
200 -0.38
%210 0.37
220 1.245
%230 2.37
240 4.62
};
\addlegendentry{\ac{dvbtbm}} 

\end{axis}

\end{tikzpicture}


==> figs/ura_compa_N=50.tex <==
% 1. Scheme-named defined colors
\definecolor{colorFASURA}{RGB}{255, 0, 0}
\definecolor{colorDVBTBM}{RGB}{0, 0, 255}
\definecolor{color4PTURA}{RGB}{255, 127, 14}
\definecolor{color3PTURA}{RGB}{0, 128, 0}
\definecolor{colorHybALS}{RGB}{128, 0, 128}

% 2. Global plot settings (Sets EQUAL marker size for all curves)
\pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt, 
        mark size=2,        % Change this single value to resize all markers at once
        mark options={solid}
    }
}

% 3. Scheme-named styles (combines color and marker type)
\tikzset{
    styleFASURA/.style={color=colorFASURA, mark=x},
    styleDVBTBM/.style={color=colorDVBTBM, mark=*},
    style3PTURA/.style={color=color3PTURA, mark=triangle*},
    style4PTURA/.style={color=color4PTURA, mark=triangle},
    % stylePTURA/.style={color=colorPTURA, mark=triangle*},
    styleHybALS/.style={color=colorHybALS, mark=square*}
}
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel={$K_{\rm a}$},
    ylabel={$E_{\rm b}/N_0$ [dB]},
    axis background/.style={fill=white},
    % legend style={
    %     at={(0.03,0.97)},
    %     anchor=north west,
    %     fill opacity=0.7,
    %       % draw opacity=1,
    %       text opacity=1,
    %       legend cell align=left, 
    %       align=left,
    %       font=\footnotesize,
    %       draw=white!80!black, 
    % },
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.03,0.97)},
        anchor=north west,
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    ytick = {-12,-10,...,0},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    xmin=400, 
    xmax=1300,
    ymin=-12,
    ymax=-3.5
]

\addplot [styleFASURA] table {%
400 -11.37
500 -10.82
600 -10.2
700 -9.5
800 -8.51
900 -7
1000 -5
1100 15
1200 20
};
\addlegendentry{FASURA}

\addplot [style3PTURA] table {%
400 -10.9
500 -10.8
600 -10.6
700 -10.4
800 -9.6
900 -8.3
1000 -6.7
1100 -3.5
1200 15
};
\addlegendentry{3-PTURA}

\addplot [style4PTURA] table {%
400 -9
500 -8.8
600 -8.7
700 -8.6
800 -8.4
900 -7.8
1000 -7.2
1100 -6.2
1200 -3.5
};
\addlegendentry{4-PTURA}

\addplot [styleDVBTBM] table {%
400 -10.0735002168009
500 -9.74850021680094
600 -9.44850021680094
700 -9.14850021680094
800 -8.64850021680094
900 -8.24850021680094
1000 -7.44850021680094
1100 -7.07350021680094
1200 -6.44850021680094
1300 -3.94850021680094
};
\addlegendentry{\ac{dvbtbm}}

\end{axis}
\end{tikzpicture}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}


% \pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \begin{tikzpicture}

% \begin{axis}[
%     width=\fwidth,
%     height=\fheight,
%     at={(0\fwidth,0\fheight)},
%     scale only axis,
%     ylabel style={font=\normalsize},
%     xlabel style={font=\normalsize},
%     xlabel={$K_{\rm a}$},
%     ylabel={$E_{\rm b}/N_0$ [dB]},
%     axis background/.style={fill=white},
%     legend style={
%       fill opacity=0.95,
%       draw opacity=1,
%       text opacity=1,
%       at={(0.03,0.97)},
%       anchor=north west,
%       legend cell align=left, 
%       align=left,
%       font=\footnotesize,
%       draw=lightgray204
%     },
%     xmajorgrids,
%     xminorgrids,
%     ymajorgrids,
%     yminorgrids,
%     xmin=355, 
%     xmax=1345,
%     ymin=-12,
%     ymax=0
% ]

% \addplot [line width=1pt, red, mark=x, mark size=5, mark options={solid}]
% table {%
% 400 -11.37
% 500 -10.82
% 600 -10.2
% 700 -9.5
% 800 -8.51
% 900 -7
% 1000 -5
% 1100 15
% 1200 20
% };
% \addlegendentry{FASURA}
% \addplot [line width=1pt, blue, mark=*, mark size=4, mark options={solid}]
% table {%
% 400 -10.0735002168009
% 500 -9.74850021680094
% 600 -9.44850021680094
% 700 -9.14850021680094
% 800 -8.64850021680094
% 900 -8.24850021680094
% 1000 -7.44850021680094
% 1100 -7.07350021680094
% 1200 -6.44850021680094
% 1300 -3.94850021680094
% };
% \addlegendentry{Proposed Scheme}
% \addplot [line width=1pt, steelblue31119180, mark=star, mark size=4, mark options={solid}]
% table {%
% 400 -10.9
% 500 -10.8
% 600 -10.6
% 700 -10.4
% 800 -9.6
% 900 -8.3
% 1000 -6.7
% 1100 -3.5
% 1200 15
% };
% \addlegendentry{3-PTURA}
% \addplot [line width=1pt, darkorange25512714, mark=+, mark size=4, mark options={solid}]
% table {%
% 400 -9
% 500 -8.8
% 600 -8.7
% 700 -8.6
% 800 -8.4
% 900 -7.8
% 1000 -7.2
% 1100 -6.2
% 1200 -3.5
% };
% \addlegendentry{4-PTURA}
% \end{axis}

% \end{tikzpicture}

